Cutoff for the Fredrickson-Andersen one spin facilitated model

The Fredrickson-Andersen one spin facilitated model belongs to the class of Kinetically Constrained Spin Models. It is a non attractive process with positive spectral gap. In this paper we give a precise result on the relaxation for this process on an interval $[1,L]$ starting from any initial configuration. A consequence of this result is that this process exhibits cutoff at time $L/(2v)$ with window $O(\sqrt{L})$ for a certain positive constant $v$. The key ingredient is the study of the evolution of the leftmost empty site in a filled infinite half-line called the front. In the process of the proof, we improve recent results about the front motion by showing that it evolves at speed $v$ according to a uniform central limit theorem.

==> dessin_lemma0.tex <==
%auto-ignore

\begin{tikzpicture}[scale=0.7]

% LES LIGNES TEMPS FINAL

\draw[-, very thick] (4.15,0)--(5.35,0); 
\draw[-, very thick] (10.15,0)--(10.45,0);
\draw[-, very thick] (15.15,0)--(17.35,0);

\draw[<->] (3,0.35)--(6.5,0.35) node[above,midway,scale=1.5]{$\Lambda_{1}$}; 
\draw[<->] (9,0.35)--(11.5,0.35) node[above,midway,scale=1.5]{$\Lambda_{2}$}; 
\draw[<->] (14,0.35)--(18.5,0.35) node[above,midway,scale=1.5]{$\Lambda_{3}$}; 

\draw[dashed] (0,0)--(4.15,0);
\draw[dashed] (5.35,0)--(10.15,0);
\draw[dashed] (10.45,0)--(15.15,0);
\draw[dashed] (17.35,0)--(20,0);

\draw[-] (3,0.3)--(3,-0.3);
\draw[-] (6.5,0.3)--(6.5,-0.3);
\draw[-] (9,0.3)--(9,-0.3);
\draw[-] (11.5,0.3)--(11.5,-0.3);
\draw[-] (14,0.3)--(14,-0.3);
\draw[-] (18.5,0.3)--(18.5,-0.3);


%LES TEMPS

\draw (20.5,0) node[right,xshift=0cm, scale=1.5]{$\sigma \in \mathcal{C}$};


%%%%%%%% Zeros derriere le front


\draw[line width=8pt,dashed,opacity=0.4] (3,0)--(4.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (5.35,0)--(6.5,0);
\draw[line width=8pt,dashed,opacity=0.4] (9,0)--(10.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (10.45,0)--(11.5,0);
\draw[line width=8pt,dashed,opacity=0.4] (14,0)--(15.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (17.35,0)--(18.5,0);
 
 
%%%% FRONTS FINAUX

 \draw[thick] (4.15,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$X^1$}; 
 \fill[white] (4.15,0) circle(0.1);
 
 \draw[thick] (5.35,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$Y^1$}; 
 \fill[white] (5.35,0) circle(0.1);
 
 \draw[thick] (10.15,0) circle(0.1);
 \fill[white] (10.15,0) circle(0.1);
 
 \draw[thick] (10.45,0) circle(0.1);
 \fill[white] (10.45,0) circle(0.1); 
 
 \draw[thick] (15.15,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$X^3$};
 \fill[white] (15.15,0) circle(0.1); 
 
 \draw[thick] (17.35,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$Y^3$};
 \fill[white] (17.35,0) circle(0.1);
 
\draw[<->] (10.15,-0.5)--(10.45,-0.5) node[below,midway]{$\le d$}; 
 
 
%%%%%%%% Les bords

\draw[-] (0,0.3)--(0,-0.3);
\draw[-] (20,0.3)--(20,-0.3);

 \draw[thick] (-0.25,0) circle(0.2); 
 \fill[white] (-0.25,0) circle(0.2);

 \draw[thick] (20.25,0) circle(0.2); 
 \fill[white] (20.25,0) circle(0.2);


\end{tikzpicture}

==> dessin_lemma1.tex <==
%auto-ignore

\begin{tikzpicture}[scale=0.7]
%LES LIGNES
\draw[-, very thick] (8.7,0)--(10.90,0);
\draw[-, very thick] (3,3)--(17,3) node[midway,above,yshift=0.05cm,scale=1.2]{$M^{k_0}$}; %node[midway,above,yshift=0.1cm,xshift=-3cm, scale=1.5]{$\Lambda_{k_0}$};


\draw[dashed] (0,0)--(8.7,0);
\draw[dashed] (0,3)--(3,3);


\draw[dashed] (10.9,0)--(20,0);
\draw[dashed] (17,3)--(20,3);

%LES TEMPS

\draw (20.5,3) node[right,xshift=-0.5cm, scale=1.5]{$\sigma$};
\draw (20.5,0) node[right,xshift=-0.4cm, scale=1.5]{$\sigma_{t(\sigma)}$};

\draw[dotted] (10,3)--(10,0);

%%%%%%%% temps final

\draw[-] (8.35,0.3)--(8.35,-0.3);
\draw[-] (9.45,0.3)--(9.45,-0.3);
%\draw[-] (10,0.3)--(10,-0.3);
\draw[-] (10.55,0.3)--(10.55,-0.3);
\draw[-] (11.65,0.3)--(11.65,-0.3);

\draw[<->] (8.35,-0.4)--(11.65,-0.4) node[below, midway]{$6a\sqrt{\ell (\sigma)}$};
\draw[->, thick] (3,-0.3)--(8.35,-0.3) node[below, midway]{$\sim vt(\sigma)$};

%%%%%%%% trajectoire du front

 \draw[-] (3,3) to[out=-5,in=170] (8.7,0); %to[out=-90,in=45] (-10,0);
 \draw[-] (17,3) to[out=190,in=10] (10.9,0);% to[out=190,in=10] (-7,8) to[out=-90,in=45] (-10,0);


%%%%%%%%   LES FRONTS

 \draw[thick] (3,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$X^{k_0}$}; 
 \fill[white] (3,3) circle(0.2);
 
 \draw[thick] (8.7,0) circle(0.2)node[above,yshift=0.2cm,scale=1.3]{$X^{k_0}_{t(\sigma)}$};
 \fill[white] (8.7,0) circle(0.2);
 
 \draw[thick] (17,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$Y^{k_0}$};
 \fill[white] (17,3) circle(0.2);
 
 \draw[thick] (10.9,0) circle(0.2)node[above,yshift=0.2cm,scale=1.3]{$Y^{k_0}_{t(\sigma)}$};
 \fill[white] (10.9,0) circle(0.2);
 


\end{tikzpicture}

==> dessin_lemma2.tex <==
%auto-ignore

\begin{tikzpicture}[scale=0.7]

%LES LIGNES TEMPS INITIAL

\draw[-, very thick] (3,3)--(6.5,3);
\draw[-, very thick] (9,3)--(11.5,3);
\draw[-, very thick] (14,3)--(18.5,3);

\draw[dashed] (0,3)--(3,3);
\draw[dashed] (6.5,3)--(9,3);
\draw[dashed] (11.5,3)--(14,3);
\draw[dashed] (18.5,3)--(20,3);

% LES LIGNES TEMPS FINAL

\draw[-, very thick] (4.15,0)--(5.35,0); 
\draw[-, very thick] (10.15,0)--(10.45,0); 
\draw[-, very thick] (15.15,0)--(17.35,0);

\draw[dashed] (0,0)--(4.15,0);
\draw[dashed] (5.35,0)--(10.15,0);
\draw[dashed] (10.45,0)--(15.15,0);
\draw[dashed] (17.35,0)--(20,0);

%LES TEMPS

\draw (20.5,3) node[right,xshift=0cm, scale=1.5]{$\sigma$};
\draw (20.5,0) node[right,xshift=0cm, scale=1.5]{$\sigma_{t(\sigma)}$};


%%%%%%%% Zeros derriere le front

\draw[dotted] (3,3)--(3,0);
\draw[dotted] (6.5,3)--(6.5,0);
\draw[dotted] (9,3)--(9,0);
\draw[dotted] (11.5,3)--(11.5,0);
\draw[dotted] (14,3)--(14,0);
\draw[dotted] (18.5,3)--(18.5,0);

\draw[line width=8pt,dashed,opacity=0.4] (3,0)--(4.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (5.35,0)--(6.5,0);
\draw[line width=8pt,dashed,opacity=0.4] (9,0)--(10.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (10.45,0)--(11.5,0);
\draw[line width=8pt,dashed,opacity=0.4] (14,0)--(15.15,0);
\draw[line width=8pt,dashed,opacity=0.4] (17.35,0)--(18.5,0);


%%%%%%%% trajectoire du front

 \draw[-] (3,3) to[out=-65,in=130] (4.15,0); 
 \draw[-] (6.5,3) to[out=240,in=45] (5.35,0);
 
 \draw[-] (9,3) to[out=-65,in=130] (10.15,0); 
 \draw[-] (11.5,3) to[out=240,in=45] (10.45,0);
 
 \draw[-] (14,3) to[out=-65,in=130] (15.15,0); 
 \draw[-] (18.5,3) to[out=240,in=45] (17.35,0);
 

%%%%%%%%   LES FRONTS INITIAUX

 \draw[thick] (3,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$X^{1}$}; 
 \fill[white] (3,3) circle(0.2);
 
 \draw[thick] (6.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$Y^{1}$}; 
 \fill[white] (6.5,3) circle(0.2);
 
 \draw[thick] (9,3) circle(0.2)node[above,yshift=0.1cm,scale=1.3]{$X^2$};
 \fill[white] (9,3) circle(0.2);
 
 \draw[thick] (11.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$Y^2$};
 \fill[white] (11.5,3) circle(0.2); 
 
 \draw[thick] (14,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$X^{3}$};
 \fill[white] (14,3) circle(0.2); 
 
 \draw[thick] (18.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1.3]{$Y^{3}$};
 \fill[white] (18.5,3) circle(0.2);
 
%%%% FRONTS FINAUX

 \draw[thick] (4.15,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$X^{1}_{t(\sigma)}$}; 
 \fill[white] (4.15,0) circle(0.1);
 
 \draw[thick] (5.35,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$Y^{1}_{t(\sigma)}$}; 
 \fill[white] (5.35,0) circle(0.1);
 
 \draw[thick] (10.15,0) circle(0.1);
 \fill[white] (10.15,0) circle(0.1);
 
 \draw[thick] (10.45,0) circle(0.1);
 \fill[white] (10.45,0) circle(0.1); 
 
 \draw[thick] (15.15,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$X^{3}_{t(\sigma)}$};
 \fill[white] (15.15,0) circle(0.1); 
 
 \draw[thick] (17.35,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$Y^{3}_{t(\sigma)}$};
 \fill[white] (17.35,0) circle(0.1);
 
\draw[<->] (10.15,-0.5)--(10.45,-0.5) node[below,midway]{$\le 6a\sqrt{L}$}; 
 
 
%%%%%%%% Les bords

\draw[-] (0,0.3)--(0,-0.3);
\draw[-] (0,3.3)--(0,2.7);
\draw[-] (20,0.3)--(20,-0.3);
\draw[-] (20,3.3)--(20,2.7);

 \draw[thick] (-0.25,0) circle(0.2); 
 \fill[white] (-0.25,0) circle(0.2);

 \draw[thick] (-0.25,3) circle(0.2); 
 \fill[white] (-0.25,3) circle(0.2);
  
 \draw[thick] (20.25,0) circle(0.2); 
 \fill[white] (20.25,0) circle(0.2);
 
 \draw[thick] (20.25,3) circle(0.2); 
 \fill[white] (20.25,3) circle(0.2); 

\end{tikzpicture}


==> dessin_lemma3.tex <==
%auto-ignore

\begin{tikzpicture}[scale=0.7]

%LES LIGNES TEMPS INITIAL

\draw[-, very thick] (3.5,3)--(5.35,3);
\draw[-, very thick] (14.5,3)--(18.2,3);

\draw[dashed] (0,3)--(4.35,3);
\draw[dashed] (4.65,3)--(14.5,3);
\draw[dashed] (18.5,3)--(20,3);

% LES LIGNES TEMPS FINAL

\draw[-, very thick] (4.35,0)--(4.65,0); 
\draw[-, very thick] (15.15,0)--(17.35,0);

\draw[dashed] (0,0)--(4.35,0);
\draw[dashed] (4.65,0)--(15.15,0);
\draw[dashed] (17.35,0)--(20,0);

%LES TEMPS

\draw (20.5,3) node[right,xshift=0cm, scale=1.5]{$\sigma$};
\draw (20.5,0) node[right,xshift=0cm, scale=1.5]{$\sigma_{t(\sigma)}$};

%%%%%%%% Les intervalles Lambda
 
\draw[<->] (3,4)--(6.5,4) node[above,midway,scale=1.5]{$\Lambda_1$};  
\draw[<->] (9,4)--(11.5,4) node[above,midway,scale=1.5]{$\Lambda_2$}; 
\draw[<->] (13.5,4)--(19,4) node[above,midway,scale=1.5]{$\Lambda_3$}; 
 
\draw[-] (3,0.3)--(3,-0.3);
\draw[-] (3,3.3)--(3,2.7);
\draw[-] (6.5,0.3)--(6.5,-0.3);
\draw[-] (6.5,3.3)--(6.5,2.7);

\draw[-] (9,0.3)--(9,-0.3);
\draw[-] (9,3.3)--(9,2.7);
\draw[-] (11.5,0.3)--(11.5,-0.3);
\draw[-] (11.5,3.3)--(11.5,2.7);

\draw[-] (13.5,0.3)--(13.5,-0.3);
\draw[-] (13.5,3.3)--(13.5,2.7);
\draw[-] (19,0.3)--(19,-0.3);
\draw[-] (19,3.3)--(19,2.7);

%%%%%%%% Zeros initiaux

\draw[line width=8pt,dashed,opacity=0.4] (3,3)--(3.5,3);
\draw[line width=8pt,dashed,opacity=0.4] (5.35,3)--(6.5,3);

\draw[line width=8pt,dashed,opacity=0.4] (9,3)--(11.5,3);

\draw[line width=8pt,dashed,opacity=0.4] (13.5,3)--(14.5,3);
\draw[line width=8pt,dashed,opacity=0.4] (18.2,3)--(19,3);


%%%%%%%% Zeros derriere le front

\draw[dotted] (3,3)--(3,0);
\draw[dotted] (6.5,3)--(6.5,0);
\draw[dotted] (9,3)--(9,0);
\draw[dotted] (11.5,3)--(11.5,0);
\draw[dotted] (13.5,3)--(13.5,0);
\draw[dotted] (19,3)--(19,0);

\draw[line width=8pt,dashed,opacity=0.4] (3,0)--(4.35,0);
\draw[line width=8pt,dashed,opacity=0.4] (4.65,0)--(6.5,0);

\draw[line width=8pt,dashed,opacity=0.4] (9,0)--(11.5,0);

\draw[line width=8pt,dashed,opacity=0.4] (13.5,0)--(15.35,0);
\draw[line width=8pt,dashed,opacity=0.4] (17.45,0)--(19,0);


%%%%%%%% trajectoire du front

 \draw[-] (3.5,3) to[out=-65,in=130] (4.35,0); 
 \draw[-] (5.5,3) to[out=240,in=45] (4.65,0);
 
 \draw[-] (14.5,3) to[out=-65,in=130] (15.35,0); 
 \draw[-] (18.3,3) to[out=240,in=45] (17.45,0);
 

%%%%%%%%   LES FRONTS INITIAUX

 \draw[thick] (3.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1]{$X^{1}$}; 
 \fill[white] (3.5,3) circle(0.2);
 
 \draw[thick] (5.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1]{$Y^{1}$}; 
 \fill[white] (5.5,3) circle(0.2);
 
 \draw[thick] (14.5,3) circle(0.2) node[above,yshift=0.1cm,scale=1]{$X^{3}$};
 \fill[white] (14.5,3) circle(0.2); 
 
 \draw[thick] (18.3,3) circle(0.2) node[above,yshift=0.1cm,scale=1]{$Y^{3}$};
 \fill[white] (18.3,3) circle(0.2);
 
%%%% FRONTS FINAUX

 \draw[thick] (4.35,0) circle(0.1); 
 \fill[white] (4.35,0) circle(0.1);
 
 \draw[thick] (4.65,0) circle(0.1); 
 \fill[white] (4.65,0) circle(0.1);
 
 \draw[thick] (15.35,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$X^{3}_{t(\sigma)}$};
 \fill[white] (15.35,0) circle(0.1); 
 
 \draw[thick] (17.45,0) circle(0.1) node[below,yshift=-0.1cm,scale=1]{$Y^{3}_{t(\sigma)}$};
 \fill[white] (17.45,0) circle(0.1);
 
\draw[<->] (4.35,-0.5)--(4.65,-0.5) node[below,midway]{$\le d$}; 
 

 
%%%%%%%% Les bords

\draw[-] (0,0.3)--(0,-0.3);
\draw[-] (0,3.3)--(0,2.7);
\draw[-] (20,0.3)--(20,-0.3);
\draw[-] (20,3.3)--(20,2.7);

 \draw[thick] (-0.25,0) circle(0.2); 
 \fill[white] (-0.25,0) circle(0.2);

 \draw[thick] (-0.25,3) circle(0.2); 
 \fill[white] (-0.25,3) circle(0.2);
  
 \draw[thick] (20.25,0) circle(0.2); 
 \fill[white] (20.25,0) circle(0.2);
 
 \draw[thick] (20.25,3) circle(0.2); 
 \fill[white] (20.25,3) circle(0.2); 

\end{tikzpicture}

